Stochastic Hybrid Automata for Power Profile Modeling in Energy Systems

Power profiles are widely used to describe power demand and production in energy systems. Yet, real-world usage often involves uncertainty, making it challenging to determine, e.g., whether a battery can reliably meet a given profile. Formal modeling enables the computation of probabilities that a battery will satisfy such demands. Given the combination of discrete and continuous dynamics, along with uncertain usage patterns, stochastic hybrid automata (SHA) offer a suitable framework for such modeling and analysis. In this paper, we formalize two orthogonal approaches to specify the (uncertain) power profiles that a specific battery can serve as well as a storage model. For both types of power profiles, we provide formal construction rules for SHA reflecting the behavior of the storage model given a specific power profile. We analyze how design choices, such as the power profile, storage model, and representation of uncertainty, affect the complexity of the resulting SHA. Finally, we demonstrate how these models quantify feasibility using the tools Modest and realyst, and assess how the analysis scales with profile size and the number of stochastic components.

==> img/RE_Composed.tex <==
\begin{tikzpicture}[
		node distance=1cm,
		font=\normalsize, 
		loc/.style={rounded corners,rectangle, draw=black,thick,minimum width = 2cm}
		]
		\draw (0,5) node[loc,anchor=south west, align=center] (l0){$\ell_0$\\$\dot{soc}=-30$\\ $soc\geq0$ };
			\draw node[below=1cm of l0] (init) {};
        \draw (4,5) node[loc,anchor=south west, align=center] (l1){$\ell_1$\\$\dot{soc}=-20$\\ $soc\geq0$ };
        \draw (8,5) node[loc,anchor=south west, align=center] (l2){$\ell_2$\\$\dot{soc}=-30$\\ $soc\geq0$ };
        \draw (12,5) node[loc,anchor=south west, align=center] (done){$\done$\\$\dot{soc}=0$\\ \  };
        \draw (4,2) node[loc,anchor=south west, align=center] (error){$\error$\\$\dot{soc}=0$\\ \  };


        \path[->,thick](init) edge node[left] {$soc:=200$} (l0.south);
		\path[->,thick] (l0.east) edge [] node [above, align=center]{$soc>0$} node [below, align=center]{\textit{next}} (l1.west);
        \path[->,thick] (l1.east) edge [] node [above, align=center]{$soc>0$} node [below, align=center]{\textit{next}} (l2.west);
        \path[->,thick] (l2.east) edge [] node [above, align=center]{$soc>0$} node [below, align=center]{\textit{next}} (done.west);

        \path[->,thick] (l1.south) edge [] node [left, align=center]{\textit{next}\\$soc\leq0$} (error.north);
        \path[->,thick] (l2.south west) edge [bend left] node [right, align=center]{\textit{next}\\$soc\leq0$} (error.east);
        \path[->,thick] (l0.south east) edge [bend right] node [left, align=center]{\textit{next}\\$soc\leq0$} (error.west);
\path[->, thick,dashed] (l0) edge [loop above,, looseness=7]	node[above]{$\resamp{\ell_0}$} ( l0);
\path[->, thick,dashed] (l1) edge [loop above,, looseness=7]	node[above]{$\resamp{\ell_1}$} ( l1);
\path[->, thick,dashed] (l2) edge [loop above,, looseness=7]	node[above]{$\resamp{\ell_2}$} ( l2);
\path[->, thick] (done) edge [loop above,, looseness=7]	node[above]{$\resamp{\done}$} ( done);
\path[->, thick] (error) edge [loop below, looseness=7]	node[left]{$\resamp{\error}$} ( error);
\end{tikzpicture}


==> img/RE_Decomposed.tex <==
\begin{tikzpicture}[
		node distance=1cm,
		font=\normalsize, 
		loc/.style={rounded corners,rectangle, draw=black,thick,minimum width = 2cm}
		]
		\draw (0,3) node[loc,anchor=south west, align=center] (l0){$\ell_0$\\$\dot{soc}=0$\\ $\dot{q_0}:=0$\\ $\dot{q_1}:=0$\\ $soc\geq0$ };
			\draw node[left=2cm of l0] (init) {};
  \draw (0,-3) node[loc,anchor=south west, align=center] (l1){$\ell_1$\\$\dot{soc}=-20$\\ $\dot{q_0}:=0$\\ $\dot{q_1}:=0$\\ $soc\geq0$ };

	\draw (7,3) node[loc,anchor=south west, align=center] (l2){$\ell_2$\\$\dot{soc}=-30$\\ $\dot{q_0}:=0$\\ $\dot{q_1}:=0$\\ $soc\geq0$ };

    \draw (7,-3) node[loc,anchor=south west, align=center] (l3){$\ell_3$\\$\dot{soc}=-50$\\ $\dot{q_0}:=0$\\ $\dot{q_1}:=0$\\ $soc\geq0$ };

    \draw (3.5,0) node [loc,anchor=south west, align = center] (error) {$\textit{error}$\\$\dot{soc}=0$\\ $\dot{q_0}:=0$\\ $\dot{q_1}:=0$\\ \ };

        \draw (3.5,6) node [loc,anchor=south west, align = center] (donea) {$\textit{done}$\\$\dot{soc}=0$\\ $\dot{q_0}:=0$\\ $\dot{q_1}:=0$\\ \ };

 \path[->,thick]($(init)+(0,15pt)$) edge node[above] {$soc:=200$} ($(l0.west)+(0,15pt)$);
\path[->,thick]  ($(l0.north east)+(0,-15pt)$) edge [] node [above,near end, align=center]{$q_1:=q_1+1$} node [above, near start,align=center]{$a_1$} node [below, align=center]{$soc>0\land q_1<3$}  ($(l2.north west)+(0,-15pt)$);
  \path[->,thick] ($(l2.south west)+(0,15pt)$) edge []node [above,near end, align=center]{$q_1:=q_1+1$} node [above, near start,align=center]{$a_1$} node [below, align=center]{$soc>0\land q_1<3$} ($(l0.south east)+(0,15pt)$)  ;

 \path[->,thick]  ($(l1.north east)+(0,-15pt)$) edge [] node [above,near end, align=center]{$q_1:=q_1+1$} node [above, near start,align=center]{$a_1$} node [below, align=center]{$soc>0\land q_1<3$}  ($(l3.north west)+(0,-15pt)$);
  \path[->,thick] ($(l3.south west)+(0,15pt)$) edge []node [above,near end, align=center]{$q_1:=q_1+1$} node [above, near start,align=center]{$a_1$} node [below, align=center]{$soc>0\land q_1<3$} ($(l1.south east)+(0,15pt)$)  ;

  \path[->,thick]  ($(l0.south west)+(15pt,0pt)$) edge [] node [above,rotate=90, near end, align=center]{$q_0:=q_0+1$} node [left, very near start,align=center]{$a_0$} node [below, align=center, rotate=90]{$soc>0\land q_0<3$}  ($(l1.north west)+(15pt,0pt)$);
     \path[->,thick]  ($(l1.north east)+(-15pt,0pt)$) edge [] node [above,rotate=90, near end, align=center]{$q_0:=q_0+1$} node [left, very near start,align=center]{$a_0$} node [below, align=center, rotate=90]{$soc>0\land q_0<3$}  ($(l0.south east)+(-15pt,0pt)$);

     \path[->,thick]  ($(l2.south west)+(15pt,0pt)$) edge [] node [above,rotate=90, near end, align=center]{$q_0:=q_0+1$} node [left, very near start,align=center]{$a_0$} node [below, align=center, rotate=90]{$soc>0\land q_0<3$}  ($(l3.north west)+(15pt,0pt)$);
     \path[->,thick]  ($(l3.north east)+(-15pt,0pt)$) edge [] node [above,rotate=90, near end, align=center]{$q_0:=q_0+1$} node [left, very near start,align=center]{$a_0$} node [below, align=center, rotate=90]{$soc>0\land q_0<3$}  ($(l2.south east)+(-15pt,0pt)$);

   \path[->,thick] (l0.south east) edge [] node[above,rotate=-40, , align=center] {err}node[below,rotate=-40, , align=center] {$e^?$}(error.north west);

    \path[->,thick] (l1.north east) edge [] node[above,rotate=40, , align=center] {err}node[below,rotate=40, , align=center] {$e^?$}(error.south west);

   \path[->,thick] (l2.south west) edge [] node[above,rotate=40, , align=center] {err}node[below,rotate=40, , align=center] {$e^?$}(error.north east);
   \path[->,thick] (l3.north west) edge [] node[above,rotate=-40, , align=center] {err}node[below,rotate=-40, , align=center] {$e^?$}(error.south east);

   
    \path[->, thick] (l0.north) edge [bend left] node[above, align=center]  {$f?$} (donea.south west);

       \path[->, thick] (l2.north) edge [bend right] node[above, align=center]  {$f?$} (donea.south east);


  \draw[->] 
  (l1.west) 
  --node[above] {$f^?$}  ++(-1cm,0) 
  |- (donea.west);
  \draw[->] 
  (l3.east) 
  --node[above] {$f^?$}  ++(+1cm,0) 
  |- (donea.east);




\end{tikzpicture}            


==> img/ansatzbild.tex <==
\begin{tikzpicture}[
    node distance=2.5cm,
    every node/.style={font=\small},
    box/.style={draw, minimum width=2cm, minimum height=1cm},
    arrow/.style={->, thick},
]

\node[align=center, minimum width=2.4cm] (BSM) at (0,2) {Battery Storage\\ Model (BSM)};
\node[align=center,minimum width=2.4cm] (PP) at (0,1) {Power \\Profile (PP)};
\node[align=center,rectangle, rounded corners,draw,minimum height=1cm] (constr) at (3.3,1.5) {Formal Constr.\\ Rules};
\node[align=center] (sha) at (5.5,1.5) {SHA};
\node[align=center,rectangle, rounded corners,draw,minimum height=1cm] (tool) at (7.1,1.5) {Tools};
\node[align=center] (feas) at (9.2,1.5) {PP feasible \\ for BSM?};

 \path[->,thick](BSM.east) edge  (constr.north west);
\path[->,thick](PP.east) edge  (constr.south west);
\path[->,thick](constr.east) edge  (sha.west);
\path[->,thick](sha.east) edge  (tool.west);
\path[->,thick](tool.east) edge  (feas.west);








\end{tikzpicture}


==> img/classification.tex <==
\begin{tikzpicture}[
    node distance=2.5cm,
    every node/.style={font=\small},
    box/.style={draw, minimum width=2cm, minimum height=1cm},
    arrow/.style={->, thick},
]

\node (ha) at (5,5) {HA};
\node (lha) at (7,3) {LHA II};
\node (singular) at (3,3) {Singular};
\node[align=center] (decomp) at (3,7) {composed \\scheduled};
\node[align=center] (comp) at (7,7) {decomposed \\scheduled};

\draw[dotted, very thick, solarized-magenta] (1,4.8) -- (8.5,4.8);
\draw[dotted, very thick, solarized-magenta] (1,3.5) -- (8.5,3.5);
\node[align=center, solarized-magenta] at (1.8,4.2) {Battery \\ Model};

\draw[dotted, very thick, solarized-cyan] (1,5.2) -- (8.5,5.2);
\draw[dotted, very thick, solarized-cyan] (1,6.6) -- (8.5,6.6);
\node[align=center, solarized-cyan] at (1.8,5.9) {Power \\ Profile};

\draw[dotted, very thick, solarized-green] (1,2.8) -- (8.5,2.8);
\draw[dotted, very thick, solarized-green] (1,1.8) -- (8.5,1.8);
\node[align=center, solarized-green] at (1.8,2.3) {Stoch. \\ demand?};


 \path[->,thick](ha.south west) edge node[above,rotate=45] {linear} (singular.north);
  \path[->,thick](ha.south east) edge node[above,rotate=-45] {KiBaM} (lha.north);
   \path[-,thick](ha.north west) edge node[above,rotate=-40] {comp.} node [below, rotate=-40]{PP}(decomp.south);
   \path[-,thick](ha.north east) edge node[above,rotate=40] {decomp.} node [below, rotate=40]{PP}(comp.south);
   \path[->, thick] (singular.south east) edge[bend right] node[below]{yes} (lha.south west);
   \path[->, thick] (lha) edge [loop below ,looseness=12]	node[right, align=center]{ yes / \\ no} ( lha);
 \path[->, thick] (singular) edge [loop below ,looseness=12]	node[right, align=center]{no} (singular);


\end{tikzpicture}

